High-Performance Star-M SVD for Big Data Compression

In the era of big data, effectively compressing large datasets while performing complex mathematical operations is crucial. Tensor-based decomposition methods have shown superior compression capabilities with minimal loss of accuracy compared to traditional matrix methods. Under the star-M tensor framework, tensors can be decomposed in a matrix-mimetic way, including using the star-M SVD. This tensor SVD has optimality guarantees and has shown exceptional performance on specific types of data, but software implementations have been mostly limited to productivity-oriented languages. In this work, we present our development of a shared-memory parallel, high-performance solution designed to efficiently implement the underlying algorithms. This software will enable optimal compression of extensive scientific datasets, paving the way for enhanced data analysis and insights.

==> tsvdm_output_updated.tex <==
% tsvdm_output_updated.tex
% Contrasts the output factor structure of t-SVDM-I (uniform rank)
% with that of t-SVDM-II (variable rank, jagged).
% Include in paper with: \input{fig/tsvdm_output_updated}
%
% Required in preamble:
%   \usetikzlibrary{arrows.meta, calc, decorations.pathreplacing, patterns}

\begin{tikzpicture}[
  font=\small,
  >=Stealth,
]

%% ================================================================
%% Shared params
%% ================================================================
\def\sliceH{2.0}    % height (m dimension)
\def\fullR{1.4}     % width at full rank r
\def\dx{0.17}       % x-offset per layer (depth illusion)
\def\dy{0.14}       % y-offset per layer
\def\Nlayers{5}     % number of layers drawn
\pgfmathtruncatemacro{\backLayer}{\Nlayers-1}
\def\depthArrowPad{0.14} % extend depth arrow beyond front/back slices
\def\panelGap{0.45cm}    % horizontal gap between left/right outer scopes

% New dimensions for t-SVDM-I truncation visualization
\def\rDim{1.2}    % truncated dimension r (exactly 0.75 * pDim)

% Variable ranks for t-SVDM-II (as fractions of \fullR)
% Swapped lengths: \rankC (\rho_3) is now largest, \rankE (\rho_n) is shorter
\def\rankA{1.05}   % slice 1 (front): rho_1
\def\rankB{0.32}   % slice 2: half of slice 4
\def\rankC{1.30}   % slice 3 (now largest)
\def\rankD{0.65}   % slice 4: half of slice 5
\def\rankE{1.15}   % slice 5 (back): rho_n

\colorlet{Ucol}{blue!18}
\colorlet{Ubord}{blue!55!black}
\colorlet{Gcol}{orange!18}
\colorlet{Gbord}{orange!60!black}
\colorlet{wastecol}{gray!12}
\colorlet{wastebord}{gray!45}

%% ================================================================
%% LEFT PANEL: t-SVDM-I  —  uniform factor tensors
%% ================================================================
\begin{scope}

  %-- U factor: uniform m x r x n block --
  \foreach \i in {4,3,2,1,0} {
    \fill[Ucol]  ({\i*\dx}, {\i*\dy}) rectangle ++({\rDim}, {\sliceH});
    \draw[Ubord] ({\i*\dx}, {\i*\dy}) rectangle ++({\rDim}, {\sliceH});
  }
  % Dimension labels
  \draw[<->, thin] (-0.25, 0) -- (-0.25, \sliceH)
    node[midway, left, font=\footnotesize] {$m$};
  \draw[<->, thin] (0, -0.28) -- (\rDim, -0.28)
    node[midway, below, font=\footnotesize] {$r$};
  % Depth arrow (adjusted to \rDim)
  \draw[<->, gray, thin] ({\backLayer*\dx + \rDim + 0.08 + \depthArrowPad}, {\backLayer*\dy + \sliceH + 0.05 + \depthArrowPad})
    -- ({\rDim + 0.08 - \depthArrowPad}, {\sliceH + 0.05 - \depthArrowPad});
  \node[gray, font=\footnotesize, right] at ({\backLayer*\dx + \rDim + 0.1 + \depthArrowPad}, {\backLayer*\dy + \sliceH + 0.05 + \depthArrowPad})
    {$n$};
  % Caption
  \node[below, align=center, font=\footnotesize] at ({\rDim*0.5 + 2*\dx}, -0.55)
    {$\hat{\Tn{U}}\in\mathbb{R}^{m\times r\times n}$};

  %-- G = S * V^T factor: uniform r x p x n block --
  \begin{scope}[xshift=2.75cm]
    \foreach \i in {4,3,2,1,0} {
      \fill[Gcol]  ({\i*\dx}, {\i*\dy}) rectangle ++({\fullR}, {\rDim});
      \draw[Gbord] ({\i*\dx}, {\i*\dy}) rectangle ++({\fullR}, {\rDim});
    }
    \draw[<->, thin] (-0.25, 0) -- (-0.25, {\rDim})
      node[midway, left, font=\footnotesize] {$r$};
    \draw[<->, thin] (0, -0.28) -- (\fullR, -0.28)
      node[midway, below, font=\footnotesize] {$p$};
    \draw[<->, gray, thin] ({\backLayer*\dx + \fullR + 0.08 + \depthArrowPad}, {\backLayer*\dy + \rDim + 0.05 + \depthArrowPad})
      -- ({\fullR + 0.08 - \depthArrowPad}, {\rDim + 0.05 - \depthArrowPad});
    \node[gray, font=\footnotesize, right] at ({\backLayer*\dx + \fullR + 0.1 + \depthArrowPad}, {\backLayer*\dy + \rDim + 0.05 + \depthArrowPad})
      {$n$};
    \node[below, align=center, font=\footnotesize] at ({\fullR*0.5 + 2*\dx}, -0.55)
      {$\hat{\Tn{G}}\in\mathbb{R}^{r\times p\times n}$};
  \end{scope}

  % Panel title
  \node[above, font=\normalsize\bfseries] at ({(2.3 + \fullR)*0.5 + 2*\dx}, {4*\dy + \sliceH + 0.75})
    {t-SVDM-I};
  \node[above, font=\footnotesize] at ({(2.3 + \fullR)*0.5 + 2*\dx}, {4*\dy + \sliceH + 0.42})
    {uniform rank $r$ per slice};

\end{scope}

%% ================================================================
%% RIGHT PANEL: t-SVDM-II  —  variable-rank factors (jagged)
%% ================================================================
\begin{scope}[xshift={6.2cm + \panelGap}]

  % Rank list: layer index (back=4 to front=0) paired with rank width
  % Draw back-to-front so front overlaps back
  \foreach \i/\rk in {4/\rankE, 3/\rankD, 2/\rankC, 1/\rankB, 0/\rankA} {
    % "wasted" region (gray dashed) matched to new max rho (\rankC)
    \fill[wastecol] ({\i*\dx}, {\i*\dy}) rectangle ++({\rankC}, {\sliceH});
    \draw[wastebord, dashed, thin] ({\i*\dx}, {\i*\dy}) rectangle ++({\rankC}, {\sliceH});
    % Actual retained region (colored)
    \fill[Ucol]  ({\i*\dx}, {\i*\dy}) rectangle ++({\rk}, {\sliceH});
    \draw[Ubord] ({\i*\dx}, {\i*\dy}) rectangle ++({\rk}, {\sliceH});
  }

  % Dimension labels
  \draw[<->, thin] (-0.25, 0) -- (-0.25, \sliceH)
    node[midway, left, font=\footnotesize] {$m$};
  \draw[<->, thin] (0, -0.28) -- (\rankA, -0.28)
    node[midway, below, font=\footnotesize] {$\rho_1$};
  \draw[<->, thin] ({4*\dx}, {4*\dy + \sliceH + 0.12}) -- ({4*\dx + \rankE}, {4*\dy + \sliceH + 0.12})
    node[midway, above, font=\footnotesize] {$\rho_n$};
  % Depth arrow (adjusted to \rankE)
  \draw[<->, gray, thin] ({\backLayer*\dx + \rankE + 0.08 + \depthArrowPad}, {\backLayer*\dy + \sliceH + 0.05 + \depthArrowPad})
    -- ({\rankE + 0.08 - \depthArrowPad}, {\sliceH + 0.05 - \depthArrowPad});
  \node[gray, font=\footnotesize, right] at ({\backLayer*\dx + \rankE + 0.1 + \depthArrowPad}, {\backLayer*\dy + \sliceH + 0.05 + \depthArrowPad})
    {$n$};
  % Caption
  \node[below, align=center, font=\footnotesize] at ({\rankA*0.5 + 2*\dx}, -0.55)
    {$\hat{\Tn{U}}$ (variable rank)};

  %-- G_i = S_i * V_i^T: also jagged --
  \begin{scope}[xshift=2.75cm]
    \foreach \i/\rk in {4/\rankE, 3/\rankD, 2/\rankC, 1/\rankB, 0/\rankA} {
      % Full footprint up to new max rho (\rankC) (dashed)
      \fill[wastecol] ({\i*\dx}, {\i*\dy}) rectangle ++({\fullR}, {\rankC});
      \draw[wastebord, dashed, thin] ({\i*\dx}, {\i*\dy}) rectangle ++({\fullR}, {\rankC});
      % Truncated vertically from top: fixed width \fullR, variable height \rk
      \fill[Gcol]  ({\i*\dx}, {\i*\dy + \rankC - \rk}) rectangle ++({\fullR}, {\rk});
      \draw[Gbord] ({\i*\dx}, {\i*\dy + \rankC - \rk}) rectangle ++({\fullR}, {\rk});
    }
    % Vertical dimension (front slice)
    \draw[<->, thin] (-0.25, {\rankC - \rankA}) -- (-0.25, {\rankC})
      node[midway, left, font=\footnotesize] {$\rho_1$};
    % Horizontal dimension
    \draw[<->, thin] (0, -0.28) -- (\fullR, -0.28)
      node[midway, below, font=\footnotesize] {$p$};
    % Vertical dimension (back slice) - moved to right with 0.07 gap
    \draw[<->, thin] ({4*\dx + \fullR + 0.12}, {4*\dy + \rankC - \rankE}) -- ({4*\dx + \fullR + 0.12}, {4*\dy + \rankC})
      node[midway, right, font=\footnotesize] {$\rho_n$};
    % Depth arrow (adjusted to \rankE)
    \draw[<->, gray, thin] ({\backLayer*\dx + \fullR + 0.08 + \depthArrowPad}, {\backLayer*\dy + \rankC + 0.05 + \depthArrowPad})
      -- ({\fullR + 0.08 - \depthArrowPad}, {\rankC + 0.05 - \depthArrowPad});
    \node[gray, font=\footnotesize, right] at ({\backLayer*\dx + \fullR + 0.1 + \depthArrowPad}, {\backLayer*\dy + \rankE + 0.05 + \depthArrowPad})
      {$n$};
    \node[below, align=center, font=\footnotesize] at ({\fullR*0.5 + 2*\dx}, -0.55)
      {$\hat{\Tn{G}}_i$ (variable rank)};
  \end{scope}

  % Panel title
  \node[above, font=\normalsize\bfseries] at ({(2.3 + \fullR)*0.5 + 2*\dx}, {4*\dy + \sliceH + 0.75})
    {t-SVDM-II};
  \node[above, font=\footnotesize] at ({(2.3 + \fullR)*0.5 + 2*\dx}, {4*\dy + \sliceH + 0.42})
    {rank $\rho_i \leq r$ varies per slice};

  % Legend: dashed = discarded by threshold
  \node[align=left, font=\footnotesize, gray!70!black]
    at ({2.75 + \fullR + 0.6}, {4*\dy + 0.85*\sliceH + 0.55}) {
      \begin{tikzpicture}
        \draw[wastebord, dashed, thin] (0,0) -- (0.35,0);
        \node[right, font=\footnotesize, gray!70!black] at (0.35,0) {discarded};
      \end{tikzpicture}
    };

\end{scope}

%% ================================================================
%% Storage comparison annotation (between panels)
%% ================================================================
\node[font=\footnotesize, align=center, gray!60!black]
  at (5.5cm, {-\sliceH*0.0 - 0.2cm})
  {};

\end{tikzpicture}
